Model Selection, Adaptation, and Combination for Transfer Learning in Wind and Photovoltaic Power Forecasts

There is recent interest in using model hubs, a collection of pre-trained models, in computer vision tasks. To utilize the model hub, we first select a source model and then adapt the model for the target to compensate for differences. While there is yet limited research on model selection and adaption for computer vision tasks, this holds even more for the field of renewable power. At the same time, it is a crucial challenge to provide forecasts for the increasing demand for power forecasts based on weather features from a numerical weather prediction. We close these gaps by conducting the first thorough experiment for model selection and adaptation for transfer learning in renewable power forecast, adopting recent results from the field of computer vision on 667 wind and photovoltaic parks. To the best of our knowledge, this makes it the most extensive study for transfer learning in renewable power forecasts reducing the computational effort and improving the forecast error. Therefore, we adopt source models based on target data from different seasons and limit the amount of training data. As an extension of the current state of the art, we utilize a Bayesian linear regression for forecasting the response based on features extracted from a neural network. This approach outperforms the baseline with only seven days of training data. We further show how combining multiple models through ensembles can significantly improve the model selection and adaptation approach.

==> sections/inductive_transfer_learning/selection_and_ensembles/figures/bayesian_model_selection.tex <==
{
\Large
\resizebox{0.39\textwidth}{!}{%
    \begin{tikzpicture}

        \draw[very thick,-] (0,0) -- (10.5,0) node[anchor=north] {$\mathcal{D}$};
        \draw[very thick,->] (5,0) -- (5,5.5) node[anchor=south west, yshift=-1cm] {Evidence};

        \filldraw[draw=black,fill=lightgray, fill opacity=0.2] (4.5,0) rectangle (5.5,4) ;
        \draw[thick,<->] (4.5,-0.5) -- (5.5,-0.5) node[anchor=north east] {$\mathcal{D}_T$};
        \node at (6.5,3.5) {$p(\mathcal{D}|M_1)$};


        \filldraw[draw=black,fill=blue, fill opacity=0.2] (1.5,0) rectangle (8.5,1) ;
        \node at (2.2,1.3) {$p(\mathcal{D}|M_2)$};

    \end{tikzpicture}
}
}

==> sections/inductive_transfer_learning/selection_and_ensembles/figures/overview_csge.tex <==
{
    \large
    \begin{center} 
    \resizebox{0.75\textwidth}{!}{%
        \tikzstyle{block} = [rectangle, rounded corners, text centered, draw=black]
        \tikzstyle{clear} = [rectangle, rounded corners, text centered]
        \tikzstyle{arrow} = [thick,->,>=stealth]
        \tikzstyle{connect} = [thick,-,>=stealth]
        % 
            \begin{tikzpicture}[node distance=1cm]
            
            \node [block, text width=2cm, text height=6cm,] (cw) {};
            \node [block, text width=2cm, text height=6cm, right of=cw, xshift=2.5cm] (nw) {};
            \node [block, text width=2cm, text height=6cm, right of=nw, xshift=4cm] (ap) {};
            \node[text width=2.6cm] at (0.3,0.0) {\textbf{Compute Weights}};
            \node[text width=2.6cm] at (3.75,0.0) {\textbf{Normalize Weights}};
            \node[text width=2.3cm] at (8.6,0.0) {\textbf{Aggregate Forecasts}};
            
            
            \node [block, text width=1.5cm, text height=0.25cm, above of=cw, opacity=0.75, yshift=1.75cm, dashed] (global) {Global};
            \node [block, text width=1.5cm, text height=0.25cm, below of=global, opacity=0.75, yshift=-0.5cm, dashed] (local) {Local};
            \node [block, text width=1.5cm, text height=0.25cm, below of=local, opacity=0.75, yshift=-1.8cm, dashed] (fh) {Forecast Horizon};
            
            \node [block, text width=3cm, text height=0.5cm, left of=cw, xshift=-3cm, yshift=2.7cm] (sm1) {Source Model (1)};
            \node [block, text width=3cm, text height=0.5cm, below of=sm1, yshift=-0.5cm] (sm2) {Source Model (2)};
            \node [clear, text width=3cm, text height=0.5cm, below of=sm2, yshift=-0.5cm] (sdots) {...};
            \node [block, text width=3cm, text height=0.5cm, below of=sdots, yshift=-0.5cm] (smj) {Source Model (M)};
            
            \node [clear, text width=0.5cm, text height=0.5cm, left of=cw, xshift=-6.5cm] (x) {};
            \node [clear, text width=0.0cm, text height=0.0cm, right of=x] (xa) {};
            \draw [connect] (x.east) -- node[anchor=north, yshift=0.6cm, xshift=-0.25cm] {$\inputFeatureVector_{t + k | t}$} (xa.east);
            \draw [arrow] (xa.east) |- node[] {} (sm1);
            \draw [arrow] (xa.east) |- node[] {} (sm2);
            \draw [arrow] (xa.east) |- node[] {} (smj);
            
            \node [clear, text width=0.5cm, text height=0.5cm, right of=ap, xshift=2cm] (y) {};
            \draw [arrow] (ap.east) -- node[anchor=north, yshift=0.75cm] {$\bar{\outputPredictionVector}_{t+k|t}$} (y.west);
            
            \node [clear, right of=sm1, xshift=3cm, text width=2cm] (cw1) {};
            \node [clear, right of=sm2, xshift=3cm, text width=2cm] (cw2) {};
            \node [clear, right of=smj, xshift=3cm, text width=2cm] (cwj) {};
            \draw [arrow] (sm1.east) -- node[anchor=north, yshift=0.8cm] {$\outputPredictionVector^{(1)}_{t+k|t}$} (cw1.west);
            \draw [arrow] (sm2.east) -- node[anchor=north, yshift=0.8cm] {$\outputPredictionVector^{(2)}_{t+k|t}$} (cw2.west);
            \draw [arrow] (smj.east) -- node[anchor=north, yshift=0.8cm] {$\outputPredictionVector^{(\numberSourceModels)}_{t+k|t}$} (cwj.west);
            
            \node [clear, right of=cw1, xshift=2.5cm, text width=2cm] (nw1) {};
            \node [clear, right of=cw2, xshift=2.5cm, text width=2cm] (nw2) {};
            \node [clear, right of=cwj, xshift=2.5cm, text width=2cm] (nwj) {};
            \draw [arrow] (cw1.east) -- node[anchor=north, yshift=0.8cm] {$\csgeWeightUnnormalized^{(1)}_{t+k|t}$} (nw1.west);
            \draw [arrow] (cw2.east) -- node[anchor=north, yshift=0.8cm] {$\csgeWeightUnnormalized^{(2)}_{t+k|t}$} (nw2.west);
            \draw [arrow] (cwj.east) -- node[anchor=north, yshift=0.8cm] {$\csgeWeightUnnormalized^{(\numberSourceModels)}_{t+k|t}$} (nwj.west);
            
            \node [clear, right of=nw1, xshift=4cm, text width=2cm] (ap1) {};
            \node [clear, right of=nw2, xshift=4cm, text width=2cm] (ap2) {};
            \node [clear, right of=nwj, xshift=4cm, text width=2cm] (apj) {};
            \draw [arrow] (nw1.east) -- node[anchor=north, yshift=0.8cm] {$\csgeWeightNormalized^{(1)}_{t+k|t} \cdot \outputPredictionVector^{(1)}_{t+k|t}$} (ap1.west);
            \draw [arrow] (nw2.east) -- node[anchor=north, yshift=0.8cm] {$\csgeWeightNormalized^{(2)}_{t+k|t} \cdot \outputPredictionVector^{(2)}_{t+k|t}$} (ap2.west);
            \draw [arrow] (nwj.east) -- node[anchor=north, yshift=0.8cm] {$\csgeWeightNormalized^{(\numberSourceModels)}_{t+k|t} \cdot \outputPredictionVector^{(\numberSourceModels)}_{t+k|t}$} (apj.west);
            
            \node [clear, right of=sm1, xshift=1.25cm] (sc1) {};
            \node [clear, right of=cw1, xshift=2.5cm, yshift=-0.5cm, text width=2cm] (nw1h) {};
            \draw [arrow, opacity=0.5] (sc1.center) |- node[] {} (nw1h.west);
            \node [clear, right of=sm2, xshift=1.25cm] (sc2) {};
            \node [clear, right of=cw2, xshift=2.5cm, yshift=-0.5cm, text width=2cm] (nw2h) {};
            \draw [arrow, opacity=0.5] (sc2.center) |- node[] {} (nw2h.west);
            \node [clear, right of=smj, xshift=1.25cm] (scj) {};
            \node [clear, right of=cwj, xshift=2.5cm, yshift=-0.5cm, text width=2cm] (nwjh) {};
            \draw [arrow, opacity=0.5] (scj.center) |- node[] {} (nwjh.west);
            
            \node [clear, text width=3cm, text height=0.5cm, right of=sdots, xshift=1.25cm] (ydots) {...};
            \node [clear, text width=3cm, text height=0.5cm, right of=sdots, xshift=4.75cm] (wdots) {...};
            \node [clear, text width=3cm, text height=0.5cm, right of=sdots, xshift=9cm] (wydots) {...};
            
            
            \end{tikzpicture}
        % %
    }
    \end{center}
}

==> sections/inductive_transfer_learning/selection_and_ensembles/figures/selection_and_combination.tex <==
{
\huge

\tikzstyle{block} = [rectangle, rounded corners, minimum width=3.5cm, minimum height=2cm,text centered, text width=5cm, draw=black]
\tikzstyle{block2} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm, text centered, text width=3cm, draw=black]
\tikzstyle{cbox} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm, text centered, draw=black]

\begin{tikzpicture}[node distance=1.5cm]
    % \centering
    \tikzstyle{arrow} = [ultra thick,->,>=stealth]

    \node (sd) [xshift=0cm] {};
    \node (comb) [block, below of=sd, right of=sd, , xshift=3cm, yshift=-4cm, rotate=90, text width=8cm] {1.~Selection and 2.~Adaption and 3.~Combination};

    \node (m1) [block2, left of=comb, below of=sd, xshift=1.5cm, yshift=-1.5cm, color=orange, text width=3.3cm] {Model $\mathcal{T}_1$};
    \node (m2) [block2, below of=m1, color=darkgreen, text width=3.3cm] {Model $\mathcal{T}_2$};
    \node (m3) [block2, below of=m2, color=gray, text width=3.3cm] {Model $\mathcal{T}_M$};
    \node (m4) [block2, below of=m3, yshift=-1cm, color=red, text width=3.3cm] {Model $\mathcal{T}_T$};

    \draw [arrow] (sd) -| node[] {} (comb);

    \draw [ultra thick] (-4.5, -13) |- node[] {} (sd.east);
    \draw [arrow] (-4.5, -13) -| node[] {} (comb.west);

    \draw [arrow] (m1.east) -- node[] {} (3.5, -3);
    \draw [arrow] (m2.east) -- node[] {} (3.5, -4.5);
    \draw [arrow] (m3.east) -- node[] {} (3.5, -6);
    \draw [arrow] (m4.east) -- node[] {} (3.5, -8.5);

    \draw [arrow] (comb.south) -- node[anchor=east, yshift=0.6cm, xshift=1.4cm] {Forecast} (8.4, -5.5);

    \draw [arrow, ] (-5, -3) -- node[] {} (m1.west);
    \draw [arrow] (-5, -4.5) -- node[] {} (m2.west);
    \draw [arrow] (-5, -6) -- node[] {} (m3.west);
    \draw [arrow] (-5, -8.5) -- node[] {} (m4.west);

    \node (pv) [cbox, right of=m2, xshift=-7.5cm, yshift=-1cm, rotate=90, dashed, text width=8cm] {Input and Response Features};


    \node (bb) [cbox, xshift=0cm, yshift=-4.5cm, text width= 4cm, text height=4.5cm, draw=black, dashed] {};
    \node (ob) [cbox, xshift=0cm, yshift=-8.5cm, text width= 4cm, text height=2cm, draw=black, dashed] {};

    \node (sm) [above of=bb, yshift=1.3cm, color=black] {Model Hub};
    \node (tm) [below of=ob, yshift=-0.5cm, color=black] {Target Model};

    \node (dots1) [below of=m2, yshift=0.75cm] {...};

    \draw[black,fill=black] (-4.5, -3) circle (.5ex);
    \draw[black,fill=black] (-4.5, -4.5) circle (.5ex);
    \draw[black,fill=black] (-4.5, -6) circle (.5ex);
    \draw[black,fill=black] (-4.5, -8.5) circle (.5ex);

\end{tikzpicture}
}

==> sections/inductive_transfer_learning/selection_and_ensembles/figures/similarity_wind_example.tex <==
{
\Large
% \resizebox{\textwidth}{!}{%
\begin{tikzpicture}
	\begin{axis}%
		[
			grid=minor,
			xmin=0,
			xmax=20,
			axis x line=bottom,
			ytick={0,0.2,...,1.0},
			ymax=1.1,
			axis y line=left,
		]
		\addplot%
		[
			orange,%
			mark=none,
% 			dashed,
			mark options={scale=4},
			opacity=0.5,
			samples=100,
			domain=-0:20,
		]
		(x,{1/(1+exp(-x+5))});
		\addplot%
		[
			red,%
			mark=none,
			samples=100,
			mark options={scale=4},
			xticklabels={\empty},
			yticklabels={\empty},
			domain=-0:20,
		]
		(x,{10/(10+exp(-x+10))});
		\addplot%
		[
			darkgreen,%
			mark=none,
% 			dashed,
			mark options={scale=4},
			opacity=0.5,
			samples=100,
			xticklabels={\empty},
			yticklabels={\empty},
			domain=-0:20,
		]
		(x,{0.5/(0.50+exp(-x*0.8+10))});
	\end{axis}
   
	\node[text width=3.5cm,xshift=-0.5cm] at (4,-1)  {Wind Speed [$\frac{m}{s^2}$]};
	\node[text width=3cm] at (3.5,5.5)  {{\large \color{orange} $\mathbb{E}[p(\setOutputFeatures_{1}|\setInputFeatures_{1}, \parametersLinModel_{1})]$}};
	\node[text width=3cm, text=red] at (6.5,5.5)  {\large $\mathbb{E}[p(\setOutputFeatures_{T}|\setInputFeatures_{T}, \parametersLinModel_{T})]$};
	\node[text width=3cm, text=gray] at (7.5,4.5)  {{\large \color{darkgreen} $\mathbb{E}[p(\setOutputFeatures_{2}|\setInputFeatures_{2}, \parametersLinModel_{2})]$}};

	\node[text width=5cm, rotate=90, yshift=0.25cm] at (-1,3.5)  {Normalized Power~[-]};

	\draw [stealth-stealth](1.75,2.5) -- (2.6,2.5) ;
	\node[text width=3cm] at (2.6,2.8)  {\large $\similarityMeasure({\color{orange} \mathcal{T}_1}, {\color{red} \mathcal{T}_T})$};

	\draw [stealth-stealth](2.65,2.5) -- (4.55,2.5) ;
	\node[text width=3cm] at (4.6,2.8)  {\large $\similarityMeasure({\color{darkgreen} \mathcal{T}_2}, {\color{red} \mathcal{T}_T})$};
	
\end{tikzpicture}

}
